Finetuning greedy kernel models by exchange algorithms

Kernel based approximation offers versatile tools for high-dimensional approximation, which can especially be leveraged for surrogate modeling. For this purpose, both "knot insertion" and "knot removal" approaches aim at choosing a suitable subset of the data, in order to obtain a sparse but nevertheless accurate kernel model. In the present work, focussing on kernel based interpolation, we aim at combining these two approaches to further improve the accuracy of kernel models, without increasing the computational complexity of the final kernel model. For this, we introduce a class of kernel exchange algorithms (KEA). The resulting KEA algorithm can be used for finetuning greedy kernel surrogate models, allowing for an reduction of the error up to 86.4% (17.2% on average) in our experiments.

==> Figures/vis_rel_improv_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Dataset 1 (mean ratio = 0.84, #improvements = 40/50)},
x grid style={darkgray176},
xmin=4.21807154334655, xmax=177.806372483896,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 1
7 0.977399446081143
10 0.75723539148422
15 0.596380822638396
22 0.746660725151928
33 1.03041165464439
48 0.955242876440966
70 1.00873699499157
102 0.999999999999412
150 0.99997477031378
};
\addlegendentry{$p=0$}
\addplot [semithick, yellow2512450, mark=x, mark size=3, mark options={solid}]
table {%
5 1
7 1
10 1.00000000000002
15 0.754118214567615
22 0.766230737327174
33 0.795953574530136
48 0.725281911354508
70 0.765550772279908
102 0.90077030824664
150 1.00131193080744
};
\addlegendentry{$p=1$}
\addplot [semithick, lime72550, mark=x, mark size=3, mark options={solid}]
table {%
5 0.807237687317673
7 0.999999999999978
10 1.01581970230375
15 0.999999999999635
22 0.903463378987609
33 0.978633446419489
48 0.761578556468786
70 0.797778186717532
102 0.772783209711718
150 0.533973496251978
};
\addlegendentry{$p=2$}
\addplot [semithick, cyan0255245, mark=x, mark size=3, mark options={solid}]
table {%
5 0.688691615962704
7 1
10 0.714517909101754
15 0.999999999999539
22 0.801738807203608
33 0.999999999891599
48 0.507046542087897
70 0.565868065118874
102 0.857034509966711
150 0.582898398848128
};
\addlegendentry{$p=3$}
\addplot [semithick, blue015255, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999999
7 0.999999999999983
10 0.812887701081905
15 0.821188128466837
22 0.66189546832354
33 1.0000000000773
48 0.662236295475453
70 0.894352532912933
102 0.511259690925052
150 0.657245855970438
};
\addlegendentry{$p=4$}
\addplot [semithick, black, dashed, forget plot]
table {%
5 1
7 1
10 1
15 1
22 1
33 1
48 1
70 1
102 1
150 1
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_rel_improv_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Dataset 2 (mean ratio = 0.83, #improvements = 37/50)},
x grid style={darkgray176},
%xmin=4.35275281648062, xmax=91.8958683997628,
xmin=4, xmax=105,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999998
6 1
9 1
12 1.24257718683207
17 1.00000000000003
23 0.99977000772729
31 0.99999999999989
43 0.999999999999793
58 0.999783827685685
80 0.995220822745059
};
%\addlegendentry{mat0}
\addplot [semithick, yellow2512450, mark=x, mark size=3, mark options={solid}]
table {%
5 1
6 1
9 0.783028126400642
12 0.498659353092769
17 0.644343698263336
23 0.818868960667195
31 0.744858589387362
43 1.00491942649051
58 1.00108213443569
80 0.907930661966415
};
%\addlegendentry{mat1}
\addplot [semithick, lime72550, mark=x, mark size=3, mark options={solid}]
table {%
5 1.00000000000001
6 1
9 1.00000000000003
12 0.558122192489546
17 0.669769522744144
23 0.565696239402628
31 0.650560381149195
43 0.700663311873441
58 0.734114697125596
80 0.657779094857869
};
%\addlegendentry{mat2}
\addplot [semithick, cyan0255245, mark=x, mark size=3, mark options={solid}]
table {%
5 0.793477425715076
6 0.999999999999981
9 0.999999999999913
12 0.901348542692933
17 0.740827188532612
23 0.851705272224907
31 0.372852567803572
43 0.457793515656914
58 0.589345557077986
80 0.635945380226698
};
%\addlegendentry{mat3}
\addplot [semithick, blue015255, mark=x, mark size=3, mark options={solid}]
table {%
5 0.801488313837793
6 0.999999999999976
9 1.00000000000018
12 0.999999999999772
17 0.664162853240318
23 0.847351652347187
31 1.00000000174678
43 0.830623750830067
58 0.4676375946027
80 0.407423253560231
};
%\addlegendentry{mat4}
\addplot [semithick, black, dashed, forget plot]
table {%
5 1
6 1
9 1
12 1
17 1
23 1
31 1
43 1
58 1
80 1
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_rel_improv_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Dataset 3 (mean ratio = 0.86, #improvements = 34/50)},
x grid style={darkgray176},
%xmin=4.35275281648062, xmax=91.8958683997628,
xmin=4, xmax=105,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 1
6 1.00000000000001
9 1.00953147725597
12 1.00000000000002
17 1.00000000000005
23 1.00000000000008
31 0.999999999999836
43 0.999999999999693
58 0.999999999999118
80 1.0000000000017
};
% \addlegendentry{mat0}
\addplot [semithick, yellow2512450, mark=x, mark size=3, mark options={solid}]
table {%
5 1
6 0.999999999999996
9 0.919365359463672
12 0.722046367268417
17 1.00000000000105
23 0.835796750874173
31 0.631566119344207
43 0.735721991287933
58 0.990176128387829
80 1.01515944139907
};
%\addlegendentry{mat1}
\addplot [semithick, lime72550, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999991
6 0.685364557825931
9 1.0000000000001
12 0.136067527940849
17 1.00000000000389
23 1.31295693402422
31 0.91600227635157
43 0.593029101016484
58 0.473654312883433
80 0.622088298915312
};
%\addlegendentry{mat2}
\addplot [semithick, cyan0255245, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999996
6 1.00000000000001
9 0.99999999999982
12 0.193739601358222
17 0.555295514337961
23 0.71071238192909
31 0.999999979706333
43 0.477055240965898
58 0.99704762873141
80 0.988052731637444
};
%\addlegendentry{mat3}
\addplot [semithick, blue015255, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999992
6 1.00000000000001
9 0.99999999999995
12 0.67367752258185
17 1.04767677152245
23 0.625453893968987
31 0.564704515120627
43 0.772685173207682
58 0.973975462259139
80 0.64760199011817
};
%\addlegendentry{mat4}
\addplot [semithick, black, dashed, forget plot]
table {%
5 1
6 1
9 1
12 1
17 1
23 1
31 1
43 1
58 1
80 1
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_rel_improv_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Dataset 4 (mean ratio = 0.78, #improvements = 44/50)},
x grid style={darkgray176},
%xmin=4.35275281648062, xmax=91.8958683997628,
xmin=4, xmax=105,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999995
6 0.991885535161042
9 0.883379707772191
12 0.987329708788055
17 0.975182752196937
23 1.07105340497543
31 0.880127553310843
43 1.00000000000138
58 0.811306744533982
80 0.989359783696987
};
%\addlegendentry{mat0}
\addplot [semithick, yellow2512450, mark=x, mark size=3, mark options={solid}]
table {%
5 1.00000000000001
6 1.00000000000001
9 0.999999999999959
12 0.386152641977851
17 0.401545155162198
23 0.504350486390202
31 0.810298916706916
43 0.739321048878104
58 0.944251409587452
80 0.998894632847261
};
%\addlegendentry{mat1}
\addplot [semithick, lime72550, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999997
6 0.954626763990566
9 0.999999999999966
12 0.427257409978647
17 0.871529971630637
23 0.560769144702124
31 0.698537325403399
43 0.537685930481539
58 0.534451228269256
80 0.683879702450141
};
%\addlegendentry{mat2}
\addplot [semithick, cyan0255245, mark=x, mark size=3, mark options={solid}]
table {%
5 0.857926815085704
6 0.799011593652322
9 0.999999999999978
12 0.955542558513591
17 0.389819826264083
23 0.685737992435637
31 0.35965002271871
43 0.455273875259682
58 0.958537421719184
80 1.046427119886
};
%\addlegendentry{mat3}
\addplot [semithick, blue015255, mark=x, mark size=3, mark options={solid}]
table {%
5 1.00000000000001
6 0.755365450297324
9 0.999999999999925
12 0.644294100749974
17 0.959969287008587
23 0.289296803847983
31 0.682638716623524
43 0.509688551928473
58 0.328158973811272
80 0.797747583266755
};
%\addlegendentry{mat4}
\addplot [semithick, black, dashed, forget plot]
table {%
5 1
6 1
9 1
12 1
17 1
23 1
31 1
43 1
58 1
80 1
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_rel_improv_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Dataset 7 (mean ratio = 0.78, #improvements = 34/50)},
x grid style={darkgray176},
% xmin=4.30445829665867, xmax=116.158634964154,
xmin=4, xmax=120,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999999
6 1
9 0.999999999999997
13 1.00000000000009
18 1.00000000000024
26 1.00117076210869
36 0.993798076343568
51 1.00000000001281
71 1.00000000004491
100 1.02797391768782
};
%\addlegendentry{mat0}
\addplot [semithick, yellow2512450, mark=x, mark size=3, mark options={solid}]
table {%
5 1.00000000000001
6 1
9 0.320751950133664
13 0.609937835245253
18 0.597956497352683
26 0.814381427979559
36 0.834924701617626
51 1.04241237043304
71 0.937901482377835
100 0.40208306722127
};
%\addlegendentry{mat1}
\addplot [semithick, lime72550, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999995
6 1
9 0.948173506613903
13 0.875960728895362
18 0.750486444375172
26 0.706655371240415
36 0.778784511635925
51 0.663187900699473
71 0.615781416317409
100 0.517565804496433
};
%\addlegendentry{mat2}
\addplot [semithick, cyan0255245, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999999
6 1
9 1.00000000000025
13 0.460446466158743
18 0.536978830122869
26 0.202117572505393
36 0.484505257459727
51 0.675210070074987
71 0.453947389993693
100 0.549088317435959
};
%\addlegendentry{mat3}
\addplot [semithick, blue015255, mark=x, mark size=3, mark options={solid}]
table {%
5 1
6 0.999999999999999
9 0.239086455675893
13 0.511403276212715
18 0.477148097520988
26 0.461699314435006
36 0.452579980099627
51 1.28341021528943
71 1.00254087385905
100 0.683589285965228
};
%\addlegendentry{mat4}
\addplot [semithick, black, dashed, forget plot]
table {%
5 1
6 1
9 1
13 1
18 1
26 1
36 1
51 1
71 1
100 1
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_rel_improv_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Dataset 8 (mean ratio = 0.79, #improvements = 38/50)},
x grid style={darkgray176},
%xmin=4.15783264508457, xmax=240.509920759367,
xmin=4, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999999
7 1
11 1
17 0.999999999999998
25 0.951510046772157
38 0.911368419678112
58 1.01794657204906
88 1.02721117726487
132 0.970617609298274
200 0.995493623547264
};
%\addlegendentry{mat0}
\addplot [semithick, yellow2512450, mark=x, mark size=3, mark options={solid}]
table {%
5 0.792082595982679
7 0.789258996552368
11 1.00000000000012
17 0.666765701039031
25 0.674801835046581
38 1.01442445779472
58 0.805979341142709
88 0.824199252636651
132 0.949189561317186
200 1.05301860919442
};
%\addlegendentry{mat1}
\addplot [semithick, lime72550, mark=x, mark size=3, mark options={solid}]
table {%
5 0.446509994478285
7 0.631819068082744
11 0.895138284029144
17 1.09621380924926
25 0.452371012289212
38 1.00000000000887
58 0.669864914097052
88 0.537768507500596
132 1.0924212928668
200 0.995280834356952
};
%\addlegendentry{mat2}
\addplot [semithick, cyan0255245, mark=x, mark size=3, mark options={solid}]
table {%
5 0.249072282131798
7 0.52471216311762
11 0.841140887447402
17 0.604470472596109
25 0.768821801520191
38 1.05355413081374
58 0.654340524325388
88 0.788184507780972
132 0.769497558099385
200 0.551686224596768
};
%\addlegendentry{mat3}
\addplot [semithick, blue015255, mark=x, mark size=3, mark options={solid}]
table {%
5 0.249798979367202
7 0.350120724467697
11 1.00880259873791
17 0.714142631749204
25 0.506018942651368
38 0.582611264412262
58 0.884121759214498
88 0.453997283939733
132 0.81322649061713
200 0.624836442252295
};
%\addlegendentry{mat4}
\addplot [semithick, black, dashed, forget plot]
table {%
5 1
7 1
11 1
17 1
25 1
38 1
58 1
88 1
132 1
200 1
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_rel_improv_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{blue015255}{RGB}{0,15,255}
\definecolor{cyan0255245}{RGB}{0,255,245}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lime72550}{RGB}{7,255,0}
\definecolor{yellow2512450}{RGB}{251,245,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Dataset 9 (mean ratio = 1.00, #improvements = 23/50)},
x grid style={darkgray176},
%xmin=4.15783264508457, xmax=240.509920759367,
xmin=4, xmax=250,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999999
7 0.995562954087353
11 1.04554689091376
17 1.00000000000001
25 0.977246444662522
38 0.876107080632281
58 1.00000000000005
88 0.971192514124902
132 0.971458022293039
200 1.01929150088411
};
%\addlegendentry{mat0}
\addplot [semithick, yellow2512450, mark=x, mark size=3, mark options={solid}]
table {%
5 0.999999999999999
7 1
11 0.999999999999995
17 1.00000000000001
25 1
38 1.00000000000002
58 1.00219088245276
88 0.874119862335096
132 1.02796762035793
200 1.10820512325274
};
%\addlegendentry{mat1}
\addplot [semithick, lime72550, mark=x, mark size=3, mark options={solid}]
table {%
5 1
7 1
11 0.951930177253101
17 0.999999999999999
25 0.999999999999993
38 1.01996895057856
58 1.00000000000006
88 0.91131906403653
132 1.00340656165349
200 1.03485164564427
};
%\addlegendentry{mat2}
\addplot [semithick, cyan0255245, mark=x, mark size=3, mark options={solid}]
table {%
5 1
7 0.999999999999998
11 0.859871987809603
17 0.999999999999997
25 0.957133994554415
38 1.03861777624214
58 1.08493069621081
88 1.00632818693685
132 0.991063228603852
200 0.867512121434766
};
%\addlegendentry{mat3}
\addplot [semithick, blue015255, mark=x, mark size=3, mark options={solid}]
table {%
5 1
7 1
11 0.910773697554485
17 1.00000000000001
25 1
38 1.00000000000001
58 1.02364248564693
88 0.97416847596452
132 1.40727600574869
200 0.942966726584337
};
%\addlegendentry{mat4}
\addplot [semithick, black, dashed, forget plot]
table {%
5 1
7 1
11 1
17 1
25 1
38 1
58 1
88 1
132 1
200 1
};
\end{axis}

\end{tikzpicture}


==> Figures/vkoga_vs_kea_visualization_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.02, 0.02)}, anchor=south west},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={expansion size $n$},
xmin=0.757858283255199, xmax=337.794025157861,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.39820756768645e-14, ymax=8.80358764682176,
ymode=log,
ylabel={approximation error},
ytick style={color=black},
ymin=1e-5,
ymax=1e1
]
\addplot [semithick, steelblue31119180]
table {%
1 1.86117791453199
2 1.43063697713435
3 1.64361358245062
4 1.73039698421078
5 0.794096867824225
6 0.465675728071201
7 0.528994001823159
8 0.42661175299804
9 0.24805492283443
10 0.229663996349969
11 0.249331190278372
12 0.210329714079835
13 0.149627148182014
14 0.112520692938831
15 0.0878591446008651
16 0.128000381732228
17 0.0845909154497565
18 0.0833724366359306
19 0.0715607856423302
20 0.0638412786565141
21 0.0578137323132448
22 0.060035765447847
23 0.0665660977996795
24 0.0592942656341318
25 0.0495195367048295
26 0.0462419128760525
27 0.0345301526752738
28 0.0405106550149247
29 0.034440530831092
30 0.0315476333807511
31 0.0203815586859453
32 0.0210010927046866
33 0.020356709872623
34 0.0203283585981027
35 0.025421749854448
36 0.0193419470052623
37 0.0194146196941027
38 0.0181601741422278
39 0.0163400336693517
40 0.0147408901438705
41 0.0141589580295276
42 0.0150683014789381
43 0.0125125588720243
44 0.0096030832012004
45 0.00915394593732829
46 0.0080680943945951
47 0.00838763481438707
48 0.00776464073093516
49 0.00688972850753195
50 0.00678819825138426
51 0.00661281773026628
52 0.00612825387203552
53 0.00654543839787393
54 0.00654110400725926
55 0.00596534994580149
56 0.0104712980625377
57 0.00698811307009474
58 0.0064402406341386
59 0.00561894826206157
60 0.0104931036764366
61 0.00468143448308967
62 0.0047117188116653
63 0.00471123149992749
64 0.00464302248855765
65 0.00594633168052211
66 0.00611389438029655
67 0.00423623112372987
68 0.00368295600758526
69 0.00575743146246347
70 0.00381718624097321
71 0.00349560038844466
72 0.0032431012109381
73 0.00300626355103257
74 0.00293948096730628
75 0.00279527896121063
76 0.00223962554780913
77 0.00220564650426849
78 0.00217490126000046
79 0.00205049803576032
80 0.00180307299094904
81 0.00179558278279943
82 0.00174785244744469
83 0.00170302878038427
84 0.00167361637700795
85 0.00165935588915586
86 0.00158011650600293
87 0.00147557437642153
88 0.00141878485380059
89 0.00148080582136328
90 0.00134935994184167
91 0.00211111312685588
92 0.0013507148159897
93 0.00133675033960857
94 0.00122799106900855
95 0.00119973381287725
96 0.00119411501136755
97 0.00108571907431505
98 0.00103370007003557
99 0.00101551137172611
100 0.000904523131942989
101 0.00143451363236859
102 0.000929665310907224
103 0.000803697264438924
104 0.000815403138387937
105 0.000924765197579369
106 0.000788348564448597
107 0.000902822179397054
108 0.000878436821913583
109 0.00077912417918183
110 0.000738069502841116
111 0.000713629443655164
112 0.000686002612843971
113 0.000645857415745586
114 0.00063958868929587
115 0.000663579682692065
116 0.000602525525790664
117 0.000602347644079199
118 0.000554444618465664
119 0.000546406694749072
120 0.000539842237136154
121 0.000650036288066125
122 0.000686496119348662
123 0.000526551597186074
124 0.00050214584128111
125 0.000542845442417946
126 0.00050197962716123
127 0.000466122295903396
128 0.000458682361158824
129 0.000451827367577694
130 0.000420156239844296
131 0.000412014784783982
132 0.000459823091172178
133 0.000393316696055442
134 0.000643900950176189
135 0.000432526542140933
136 0.000382612757593989
137 0.000370421468798245
138 0.000378773516968403
139 0.000361804791784304
140 0.000358324859321741
141 0.000337324867706377
142 0.00033162920267002
143 0.000325838415660209
144 0.000300181094325627
145 0.000296959460834405
146 0.000444421180470229
147 0.000280860289128397
148 0.000267247721253212
149 0.000249205972644614
150 0.000218725950397181
151 0.00021257003822883
152 0.000212837374073451
153 0.000193613961904504
154 0.00025913016631626
155 0.000186608619698816
156 0.000182597103484828
157 0.000179279209564713
158 0.000175283103406659
159 0.000156485727129742
160 0.000152994975018045
161 0.000142536171163743
162 0.00013166185784777
163 0.00012241223955817
164 0.000126170003236428
165 0.00015031816209574
166 0.000119924742796217
167 0.000126306997680285
168 0.000139112541894944
169 0.000120093960038962
170 0.000115847348289285
171 0.000114126029049064
172 0.000104932600175563
173 0.000103346952819464
174 9.98545419643193e-05
175 0.000165657531392719
176 0.000103843561749291
177 8.99657660759539e-05
178 8.46258566338581e-05
179 8.36399783074755e-05
180 0.000106579986562111
181 8.17526576615359e-05
182 8.3782617718685e-05
183 7.72869165990336e-05
184 7.1768772506149e-05
185 8.2845573495364e-05
186 7.16206095127993e-05
187 7.04410987835846e-05
188 7.108287717648e-05
189 7.04331253928573e-05
190 6.93617785407847e-05
191 7.56164025809121e-05
192 6.91928679893391e-05
193 6.81944407343635e-05
194 7.01374511796166e-05
195 6.56978890552703e-05
196 6.54224182655908e-05
197 6.50738984508417e-05
198 5.99135089075676e-05
199 8.33934266354025e-05
200 5.92967996677784e-05
201 6.72725160845612e-05
202 5.24084115826899e-05
203 5.05553664444495e-05
204 5.01416755905893e-05
205 4.74462472300047e-05
206 4.81973099647726e-05
207 8.07604610548474e-05
208 5.34004833463608e-05
209 4.35022408212001e-05
210 3.64450796462564e-05
211 3.41505287584508e-05
212 3.37920533999583e-05
213 3.80787012658589e-05
214 3.27330267316364e-05
215 3.45754675884254e-05
216 3.47533033192083e-05
217 3.33977559803225e-05
218 3.30473355212844e-05
219 3.15388747157085e-05
220 2.89219186380232e-05
221 2.14702578711952e-05
222 2.15976247370041e-05
223 2.13838969729604e-05
224 1.95748678170864e-05
225 1.87739391781298e-05
226 1.60773169037389e-05
227 1.39525687587307e-05
228 1.40915760648237e-05
229 1.28309153521325e-05
230 1.21384177690094e-05
231 1.01953650829392e-05
232 7.93326631466644e-06
233 7.9332663887044e-06
};
% \addlegendentry{VKOGA}
\addlegendentry{addition}
\addplot [semithick, darkorange25512714]
table {%
1 1.89325717744173
2 1.46799287063405
3 1.64915088309395
4 1.91701079941319
5 1.56669845679606
6 1.29883057993809
7 0.654712017368258
8 0.373844372514387
9 0.343954854132466
10 0.346051891358642
11 0.345484588030005
12 0.269861132243717
13 0.160622788251656
14 0.132396465496551
15 0.117984465639992
16 0.11055394835217
17 0.0897740100104016
18 0.0819272261591237
19 0.0801562188111757
20 0.0786680238785529
21 0.060009001338349
22 0.0792742310033194
23 0.0781070936205932
24 0.0574073278713767
25 0.0572261573594268
26 0.0739590750991486
27 0.0741453199198379
28 0.0848400885626184
29 0.0893681669868727
30 0.0893592661085165
31 0.0984849619264754
32 0.097985952416952
33 0.106501092233565
34 0.062523758522909
35 0.0291027682134803
36 0.0283260854905869
37 0.0224309480615048
38 0.0196872912762771
39 0.0167584095232183
40 0.0171189296135879
41 0.0152484498341465
42 0.0157485785729392
43 0.0191483632058258
44 0.0111193768829256
45 0.0103959569186927
46 0.0133953237030413
47 0.0116718257380697
48 0.0115790044968236
49 0.010584258316138
50 0.0144910060133556
51 0.015635722486012
52 0.00803433550839294
53 0.0122738294002147
54 0.00837143198157264
55 0.0120984413222551
56 0.0121478563150461
57 0.0132754797585051
58 0.0119476482945942
59 0.0145518571251166
60 0.0146726630918899
61 0.0147163086367179
62 0.0146801460908783
63 0.0143087167766858
64 0.0141570643712665
65 0.011452719757937
66 0.00870143411769675
67 0.00908333123120464
68 0.00844282901931415
69 0.00377544914935246
70 0.00415146985994497
71 0.00577274011872753
72 0.00292449992476396
73 0.00247756649518749
74 0.00219250029570617
75 0.00191423325158091
76 0.00179456201790629
77 0.00181950537103859
78 0.00176632593042214
79 0.00158973375897187
80 0.00179151194069505
81 0.00182646008215315
82 0.00182937251668447
83 0.00193128570885648
84 0.00193059001515605
85 0.00217973706843111
86 0.00165226427958221
87 0.00152508729825129
88 0.00152270008112865
89 0.00141941114318023
90 0.00135849292393786
91 0.00119876342797909
92 0.00137570403292031
93 0.00137075686149046
94 0.00132049989477423
95 0.00132492415670171
96 0.00140400663940987
97 0.00139506696502067
98 0.00145160350151308
99 0.00130873839401602
100 0.00127033094240225
101 0.00127466405734822
102 0.00124258627933926
103 0.00145191684086399
104 0.00147263717261836
105 0.0014837378935777
106 0.00148001636345274
107 0.00157727070030944
108 0.00153435738990737
109 0.00157374918041953
110 0.00168938403828411
111 0.00172257146997268
112 0.00174354968354162
113 0.0017382082252908
114 0.0018123714997742
115 0.00181757034716767
116 0.00158307750632503
117 0.00101772038699721
118 0.000998086376071683
119 0.000978059381935736
120 0.000961213495926927
121 0.00093728827785089
122 0.000966063764591851
123 0.00115255698744043
124 0.000832632770347175
125 0.00077711168939576
126 0.000829511150492124
127 0.000881245165274436
128 0.000831767552105234
129 0.000857620063279274
130 0.000812404675420986
131 0.00131065261393815
132 0.00126129039767875
133 0.00129262204966452
134 0.00130818628761276
135 0.00132073215380757
136 0.00128112330719432
137 0.0012176820654517
138 0.00131627816622171
139 0.00121325479358347
140 0.00123873564844246
141 0.00124095016489179
142 0.00124485394280427
143 0.00126251722082316
144 0.00114112661762
145 0.00125212031610289
146 0.000966542398449732
147 0.000915814452202568
148 0.000771524133186929
149 0.000888256560747536
150 0.00100211767204428
151 0.00104921637165489
152 0.00107219066254061
153 0.000847275259609148
154 0.000872719233059982
155 0.000668438348590428
156 0.000743576454638628
157 0.000568058110932412
158 0.000569675667136949
159 0.000574581202936741
160 0.00057582237882059
161 0.000580055202728857
162 0.000580144636888491
163 0.000574417152970241
164 0.000573262627469262
165 0.00056129709075492
166 0.000559665990628844
167 0.00055922424637167
168 0.00055446834210926
169 0.00056147236050208
170 0.000617175782949175
171 0.000616882660061435
172 0.000615747820944534
173 0.000399882829032805
174 0.000401227747879318
175 0.000394676935322025
176 0.000388298346813087
177 0.000315245441356637
178 0.000290002204728523
179 0.000290049761165978
180 0.000290098858819476
181 0.000237494068095145
182 0.000218473736353531
183 0.000163097015061453
184 0.000150468774236856
185 0.000149885056487165
186 6.58875373318324e-05
187 9.96629054981213e-05
188 0.000119283718508001
189 0.000142368427376027
190 0.000152349534136842
191 6.70763181194189e-05
192 4.54864874797067e-05
193 6.84715262941893e-05
194 7.87554308780969e-05
195 4.48328597872916e-05
196 4.51707611031082e-05
197 4.52247756594915e-05
198 4.52787869811289e-05
199 2.68843805770747e-05
200 2.84125752720854e-05
201 2.76837778228067e-05
202 2.85846678522717e-05
203 2.82640546398483e-05
204 2.3708372676623e-05
205 2.12238290018263e-05
206 2.12255130271899e-05
207 1.90531816439687e-05
208 1.50486139034456e-05
209 1.41209097908046e-05
210 1.41815562777481e-05
211 1.25928547731746e-05
212 1.25964575019566e-05
213 1.25956382390768e-05
214 1.25968663979847e-05
215 1.32657610336651e-05
216 1.25980983156637e-05
217 1.19104106346413e-05
218 1.32289631835647e-05
219 1.27834549843442e-05
220 1.14329251346135e-05
221 1.14437206124585e-05
222 1.13394077203566e-05
223 7.87837691973436e-06
224 7.70839238839471e-06
225 6.7393658440551e-06
226 4.57818038057667e-06
227 4.53500862107603e-06
228 3.93312401314461e-06
229 4.63981834286642e-06
230 4.71042899619079e-06
231 4.71132065626989e-06
232 4.71104949184564e-06
233 2.35476149157421e-06
234 2.04515038149111e-06
235 1.81753584183042e-06
236 1.81684167444018e-06
237 1.69575069719485e-06
238 1.68569024339149e-06
239 1.58929671911778e-06
240 1.48573460734269e-06
241 1.12509080629764e-06
242 1.02810758129124e-06
243 9.37028808323248e-07
244 8.89106276602547e-07
245 8.88236332485803e-07
246 4.11383478393645e-07
247 3.53298844402161e-07
248 3.16825030211021e-07
249 2.07603264357203e-07
250 2.10209556428254e-07
251 1.48933949617458e-07
252 1.68099347774842e-07
253 3.06477261347027e-08
254 3.78548770108011e-08
255 4.40825242975507e-08
256 1.10134124042816e-13
};
% \addlegendentry{ERBA}
\addlegendentry{removal}
\end{axis}

\end{tikzpicture}


==> Figures/vkoga_vs_kea_visualization_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={expansion size $n$},
x grid style={darkgray176},
xmin=0.757858283255199, xmax=337.794025157861,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.98791700229537e-15, ymax=6.2337492647002,
ymode=log,
ytick style={color=black},
ymin=1e-3,
ymax=2e0
]
\addplot [semithick, steelblue31119180]
table {%
1 1.11843663265831
2 1.18849515422181
3 1.14906346545794
4 0.617571946686883
5 0.709199709660984
6 0.550851892113767
7 0.520085185164723
8 0.797894039358934
9 0.453913455791437
10 0.495632536697318
11 0.334836350945436
12 0.258604816593462
13 0.254514057926969
14 0.252499970088943
15 0.266293821208745
16 0.255421741544801
17 0.214985452441684
18 0.218903552527897
19 0.212782953212953
20 0.205030478373781
21 0.271378338435697
22 0.177459581447389
23 0.195787120637601
24 0.219975842982785
25 0.146656530452293
26 0.169190866428491
27 0.146066571599752
28 0.137118517579208
29 0.130729264147435
30 0.128336674197098
31 0.129689544636016
32 0.13010947738628
33 0.119238674282108
34 0.148846306518789
35 0.121499257533997
36 0.113507033026323
37 0.138661531741717
38 0.11149170636142
39 0.108107244080727
40 0.100210952947638
41 0.0935368324290457
42 0.114895807706801
43 0.105640960107814
44 0.10074924885346
45 0.0859173941410494
46 0.0751553345242595
47 0.0764403489810778
48 0.0736178528185853
49 0.0739016766372686
50 0.0858364419650517
51 0.0735269498963625
52 0.0783353280796948
53 0.0764102283129139
54 0.0722527647274919
55 0.0758148659298715
56 0.0826924267591384
57 0.0735702033117984
58 0.0747678806271271
59 0.0664890178489791
60 0.0639869192412973
61 0.0635049051175143
62 0.0898454302584958
63 0.0615914284405117
64 0.0544623557535194
65 0.0614543141500407
66 0.06152920225448
67 0.0594107031392877
68 0.053249318936808
69 0.052869546746219
70 0.0521172219604062
71 0.0531469573558136
72 0.0460699383139577
73 0.0448759438628249
74 0.0554827804762151
75 0.0443479088044808
76 0.0471994717762867
77 0.0438902196044373
78 0.0434005562556644
79 0.0456145029537797
80 0.0476655028658314
81 0.0452911281668811
82 0.0412435845092821
83 0.0420672793957174
84 0.0581189752242295
85 0.0524330429896455
86 0.0420092179333164
87 0.0407610901531029
88 0.0423558036512499
89 0.0390277715279577
90 0.0385237316734834
91 0.0398437004383895
92 0.0351957894116738
93 0.0336937803167999
94 0.0415277786085175
95 0.0393192998266257
96 0.0340694924829687
97 0.0345866963638189
98 0.0382637021792085
99 0.0378516048703129
100 0.0333371689204993
101 0.0373349654391442
102 0.0313686383846947
103 0.0286923124483039
104 0.028025999481557
105 0.0420432460390559
106 0.027860402005323
107 0.0248858121647172
108 0.0244102786373366
109 0.0230434970037493
110 0.0238672313735908
111 0.0233053351076662
112 0.0227932748414892
113 0.0249815384398838
114 0.0226283576101899
115 0.0219467360510741
116 0.0228880071805227
117 0.0217505479549924
118 0.0279876418948528
119 0.0212889818215368
120 0.0204654006565166
121 0.0200211541691352
122 0.0215388064270109
123 0.019374483407984
124 0.0192336230302663
125 0.0189425114738636
126 0.0188374453422393
127 0.0214175219538264
128 0.0182559520144592
129 0.0178918186865057
130 0.0181187386335407
131 0.0180653964623618
132 0.017609204931513
133 0.0173228411232556
134 0.017227179838225
135 0.0174448136021447
136 0.0168910053403159
137 0.0187378210024125
138 0.0168642404627513
139 0.0161208072218174
140 0.0163603704209603
141 0.0157540886626784
142 0.0163349659300697
143 0.0155286458104902
144 0.0144099510043052
145 0.0136297414645063
146 0.0184802352176699
147 0.0145351871394698
148 0.0132832305482326
149 0.0124920944688229
150 0.0132289303095777
151 0.0115034448207047
152 0.0108491897683522
153 0.0164855380990938
154 0.0122104240367295
155 0.0107734089942381
156 0.0105596910540148
157 0.0149463269715885
158 0.0126256110072213
159 0.0105156150302777
160 0.0104681645687975
161 0.0103405818647921
162 0.0104615926954122
163 0.0103657393529477
164 0.0102551964110697
165 0.0109413386915986
166 0.00993227183046473
167 0.00988630099660431
168 0.00948145083454068
169 0.0111559187358349
170 0.00932334185703295
171 0.0112079661489747
172 0.00862909372326641
173 0.00836745313814659
174 0.0094946254243464
175 0.00798282171905993
176 0.0077043399897133
177 0.00710626412682863
178 0.00764801793353777
179 0.00715799776701077
180 0.00643340169147517
181 0.0084792800357486
182 0.00882275772897951
183 0.00648639936415648
184 0.00778194529201654
185 0.00636505079546269
186 0.00579194435064394
187 0.00545398773829042
188 0.00538748284166298
189 0.00538214141686668
190 0.00598457668208836
191 0.00542094874956596
192 0.00592005260315465
193 0.00538480138554473
194 0.00523183699533136
195 0.00499068070339647
196 0.00477602668201039
197 0.00452654797753243
198 0.00444922074773315
199 0.00441054013560871
200 0.00439395088087764
201 0.00371242704110821
202 0.00345076031487614
203 0.0033358624936274
204 0.00325054724438459
205 0.00309322316183961
206 0.00273813793646885
207 0.00270121363778341
208 0.00265499717820818
209 0.00252873119396933
210 0.00249955911016263
211 0.0034164062496585
212 0.0025194385006735
213 0.00241038063469095
214 0.00235233517119167
215 0.00228060492529791
216 0.00348785899234531
217 0.00278927980378873
218 0.00256414271056506
219 0.0023009519989178
220 0.00212505600255065
221 0.00236717856899592
222 0.00206440603321491
223 0.00202005605020266
224 0.00198128873316861
225 0.00196576551520708
226 0.00226630319400973
227 0.00173675677186876
228 0.00165486914733838
229 0.00152066518779843
230 0.0014833218026397
231 0.00140765109217228
232 0.00109207355769826
233 0.00108781630457557
234 0.0010276392609088
235 0.00102039976376823
236 0.000904466383693147
237 0.000992950739695393
238 0.000851597453902847
239 0.000832896022174952
240 0.000822221102251868
241 0.000817754335290304
242 0.000761597966167714
243 0.000747050550097817
244 0.00067416617664984
245 0.000624873351992981
246 0.000474149046001239
247 0.000396145753645989
248 0.000397186409027841
249 0.000322570752763757
250 0.000207357022084162
251 0.000169761471149367
252 0.000161439682268838
253 0.00015437585337604
254 0.00013123296150553
255 1.93360561009539e-06
256 1.93360561784317e-06
};
% \addlegendentry{VKOGA}
\addplot [semithick, darkorange25512714]
table {%
1 1.11843663265831
2 1.25433586187852
3 1.16274052699879
4 0.803904417375094
5 0.854641974844711
6 0.717232253333383
7 0.520799616814789
8 0.517640291011153
9 0.553687150552691
10 0.478340214832918
11 0.343502006737062
12 0.326138679413286
13 0.323231147149286
14 0.333604302153365
15 0.337814519259874
16 0.336882283485202
17 0.320303983089029
18 0.26453254165305
19 0.29176389911582
20 0.262193993912226
21 0.258628658157054
22 0.263559062645558
23 0.267741872397469
24 0.273827880719135
25 0.273804870745405
26 0.263353552870603
27 0.232696311016646
28 0.230789786780671
29 0.232148573265132
30 0.194491587034433
31 0.192791828877406
32 0.193509146580726
33 0.154775426698951
34 0.157490353467061
35 0.155773798929451
36 0.143786745444076
37 0.159270867346815
38 0.142571284012253
39 0.142248109313551
40 0.14404225573789
41 0.144736727118725
42 0.141708950265583
43 0.141777639517069
44 0.141134422131782
45 0.117242591232348
46 0.107955211686983
47 0.120337407344105
48 0.10271677101158
49 0.112878854273084
50 0.0978315108351813
51 0.0993010478254168
52 0.100338247836416
53 0.104116482252344
54 0.086283512834914
55 0.0759107425798897
56 0.0780045296294807
57 0.0835661051799566
58 0.0676033481593139
59 0.075018073714928
60 0.0656698185751861
61 0.0608293786047973
62 0.0596813273388566
63 0.0599572053756496
64 0.0620335776514276
65 0.0604101336093554
66 0.062108939787999
67 0.0554413648685268
68 0.0595484478303855
69 0.0588608702618555
70 0.0585643169401319
71 0.0583928770865237
72 0.0580174127837799
73 0.0569786821000074
74 0.0575427155149332
75 0.0535315189180285
76 0.0725046190347442
77 0.0537752869385676
78 0.0537633209286
79 0.0534319551273573
80 0.0535584744230174
81 0.045609174977539
82 0.0457259282661003
83 0.0457458728265639
84 0.0408681065599446
85 0.0427585152327173
86 0.038795641831974
87 0.0387253798309998
88 0.0386987572974741
89 0.0386419344636389
90 0.0385657067698369
91 0.0384644137477065
92 0.0382840230365006
93 0.0382880491837038
94 0.0381562472369289
95 0.0281957467971984
96 0.0280423417877086
97 0.0278755484981311
98 0.0282985072429888
99 0.028046399663968
100 0.0277054071162562
101 0.0277812185285374
102 0.0277851820204321
103 0.0274566248031979
104 0.0274536830969648
105 0.0274427031326231
106 0.0297263785294163
107 0.0297753028638857
108 0.0295502809231922
109 0.0296552111144058
110 0.0288657377642335
111 0.0259112345944758
112 0.0251879313900399
113 0.0263973365902824
114 0.0264488047933086
115 0.0264748974796335
116 0.0265651977364477
117 0.0259294444537387
118 0.0260186223222282
119 0.0260151977030963
120 0.0260498621576762
121 0.0260198915242947
122 0.0264578902997216
123 0.026415030400501
124 0.0265709652443459
125 0.026693852261345
126 0.0214081531524629
127 0.0214125314600541
128 0.0209547576116975
129 0.0207592789467396
130 0.0208187538059229
131 0.0206887095492055
132 0.0160270461118694
133 0.015512983757993
134 0.015514073358208
135 0.0156454184651387
136 0.0155847783786325
137 0.0155132595962704
138 0.0155170832308189
139 0.01570727493219
140 0.0157290141684892
141 0.0157465294821348
142 0.0156955243343846
143 0.0158597956997808
144 0.012612906995478
145 0.0123573151788138
146 0.0107294372717434
147 0.0112933639036146
148 0.0112799277541813
149 0.0111452526238188
150 0.0103093185378976
151 0.0107326139192934
152 0.0103115690771237
153 0.00993178163221786
154 0.00972669021381112
155 0.00990443962149801
156 0.00971499719487778
157 0.00941468653372102
158 0.00940692690473666
159 0.00957614041487245
160 0.00948918869456405
161 0.00961326764930193
162 0.00964186902902087
163 0.00916683132501683
164 0.00912527968407462
165 0.00788650311552586
166 0.00839557402155489
167 0.00819876148631671
168 0.00808619021691603
169 0.00800628758781852
170 0.00755303406989194
171 0.00753525103370034
172 0.0069993843240721
173 0.00685346115646057
174 0.00663696359879706
175 0.0067959348477209
176 0.00664238416080876
177 0.00638160221092599
178 0.0063900553045102
179 0.00640085131033863
180 0.00637851720908622
181 0.0066294041584658
182 0.00663641250051605
183 0.00658741557954501
184 0.00658345373480596
185 0.00658321717331511
186 0.00658067456911504
187 0.00658473730815801
188 0.00658048756574936
189 0.00522842016936664
190 0.0049085866394083
191 0.0048966245551379
192 0.00462592769593112
193 0.00446101514899389
194 0.00405244633559132
195 0.00379110933975513
196 0.00333079559157712
197 0.00335538861190399
198 0.00333252330329636
199 0.0031450660380769
200 0.00324979021100424
201 0.00314857813918196
202 0.00300845087201929
203 0.00284920486207152
204 0.00273014165100705
205 0.00275775144915658
206 0.00273686247952176
207 0.00270151071300939
208 0.00279969743751041
209 0.0027018159824147
210 0.00276125829041385
211 0.00248182411471798
212 0.00259862010453032
213 0.00247941136556018
214 0.00239544827905736
215 0.00238025142299403
216 0.00237304683244832
217 0.00236516964312528
218 0.00274141132379291
219 0.00227194119709317
220 0.00207620553434618
221 0.00196260980799523
222 0.00200075248798193
223 0.00167922164496104
224 0.00163834007405028
225 0.00151195173632823
226 0.00141031049740747
227 0.00117536340452573
228 0.00108539235881766
229 0.00108921290038255
230 0.00112545711421985
231 0.00108902531953037
232 0.00107542965348917
233 0.0010710380015333
234 0.001061391146436
235 0.0010284943054033
236 0.00102277387632349
237 0.00086723541816347
238 0.000817204128876647
239 0.000750766715043871
240 0.000726770568770574
241 0.000705559997945748
242 0.000662922853729375
243 0.000597640236431163
244 0.000472531953106481
245 0.000470891017205988
246 0.000391453174448442
247 0.000391598767713885
248 0.000336916746029814
249 0.000322570752770091
250 0.000207357022078858
251 0.000169761471148
252 0.000161439682263231
253 0.000154375853379518
254 0.000131232961503025
255 1.93360561162592e-06
256 1.48492329543615e-14
};
% \addlegendentry{ERBA}
\end{axis}

\end{tikzpicture}

